Cluster Approximation for the Contact Process

The one-dimensional contact process is analyzed by a cluster approximation. In this approach, the hierarchy of rate equations for the densities of finite length empty intervals are truncated under the assumption that adjacent intervals are not correlated. This assumption yields a first order phase transition from an active state to the adsorbing state. Despite the apparent failure of this approximation in describing the critical behavior, our approach provides an accurate description of the steady state properties for a significant range of desorption rates. Moreover, the resulting critical exponents are closer to the simulation values in comparison with site mean-field theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-----------------------PostScript Figures-------------------------------
%---------------note that figure 1+2 are in latex form-------------------
&-------------------------figure 3---------------------------------------

%!PS-Adobe-2.0
%%CreationDate: Fri Feb 11 18:35:45 1994
%%Title: C-PLOT Graphics
%%Creator: C-PLOT
%%BoundingBox: 0 0 612 792
%%Pages: (atend)
%%EndComments
%Copyright (c) 1989,1990 Certified Scientific Software
%Version 3.32
/cplot0 save def
/M { moveto } bind def
/C { lineto } bind def
/F { lineto stroke } bind def
/FG { /fgc exch def } bind def
/BG { /bgc exch def } bind def
/fs { newpath moveto } bind def
/wf { gsave sc fill grestore stroke } bind def
/bf { gsave sc fill grestore bgc sc stroke fgc sc } bind def
/bfn { sc fill fgc sc } bind def
/c { newpath 0 360 arc stroke } bind def
/wc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc fgc sc stroke } bind def
/bc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc bgc sc stroke fgc sc } bind def
/bcn { sc newpath 0 360 arc fill fgc sc } bind def
/P { currentlinewidth 2 div newpath 0 360 arc fill } bind def
/s { grestore gsave 4 copy exch 4 1 roll exch sub 1
  exch div 3 1 roll sub 1 exch div exch scale pop pop neg exch
  neg exch translate } bind def
/w { grestore gsave newpath 2 copy moveto 1 index 3 index
  lineto 3 index 3 index lineto 3 index 1 index
  lineto lineto clip newpath pop pop } bind def
/lw { setlinewidth fgc sc} bind def
/sc { colmap exch get aload pop setrgbcolor } bind def
/er { clippath bgc sc fill fgc sc newpath } bind def
-90 rotate
clippath flattenpath pathbbox
3 index 3 index translate newpath
exch 4 1 roll exch sub 3 1 roll sub exch scale
1 setlinecap 1 setlinejoin
120 currentscreen 3 2 roll pop setscreen
/colmap [
 [255 255 255]
 [0 0 0]
 [0 0 255]
 [255 0 0]
 [0 255 0]
 [255 255 0]
 [0 255 255]
 [255 0 255]
 [255 255 255]
 [0 0 0]
 [112 219 147]
 [50 204 153]
 [0 0 255]
 [95 159 159]
 [66 66 111]
 [107 35 142]
 [191 216 216]
 [143 143 188]
 [50 50 204]
 [127 0 255]
 [47 47 79]
 [35 35 142]
 [50 153 204]
 [0 127 255]
 [35 107 142]
 [255 127 0]
 [0 255 255]
 [142 35 35]
 [165 42 42]
 [244 164 96]
 [204 127 50]
 [219 219 112]
 [234 234 173]
 [0 255 0]
 [47 79 47]
 [79 79 47]
 [35 142 35]
 [50 204 50]
 [107 142 35]
 [66 111 66]
 [127 255 0]
 [143 188 143]
 [35 142 107]
 [0 255 127]
 [153 204 50]
 [47 79 79]
 [84 84 84]
 [168 168 168]
 [192 192 192]
 [159 159 95]
 [255 0 255]
 [142 35 107]
 [204 50 50]
 [219 112 219]
 [153 50 204]
 [147 112 219]
 [188 143 143]
 [234 173 234]
 [255 0 0]
 [79 47 47]
 [219 112 147]
 [255 0 127]
 [204 50 153]
 [111 66 66]
 [142 107 35]
 [219 147 112]
 [216 191 216]
 [173 234 234]
 [112 147 219]
 [112 219 219]
 [79 47 79]
 [159 95 159]
 [216 216 191]
 [255 255 0]
 [147 219 112]
 [0 0 0]
 [3 3 3]
 [5 5 5]
 [8 8 8]
 [10 10 10]
 [13 13 13]
 [15 15 15]
 [18 18 18]
 [20 20 20]
 [23 23 23]
 [26 26 26]
 [28 28 28]
 [31 31 31]
 [33 33 33]
 [36 36 36]
 [38 38 38]
 [41 41 41]
 [43 43 43]
 [46 46 46]
 [48 48 48]
 [51 51 51]
 [54 54 54]
 [56 56 56]
 [59 59 59]
 [61 61 61]
 [64 64 64]
 [66 66 66]
 [69 69 69]
 [71 71 71]
 [74 74 74]
 [77 77 77]
 [79 79 79]
 [82 82 82]
 [84 84 84]
 [87 87 87]
 [89 89 89]
 [92 92 92]
 [94 94 94]
 [97 97 97]
 [99 99 99]
 [102 102 102]
 [105 105 105]
 [107 107 107]
 [110 110 110]
 [112 112 112]
 [115 115 115]
 [117 117 117]
 [120 120 120]
 [122 122 122]
 [125 125 125]
 [127 127 127]
 [130 130 130]
 [133 133 133]
 [135 135 135]
 [138 138 138]
 [140 140 140]
 [143 143 143]
 [145 145 145]
 [148 148 148]
 [150 150 150]
 [153 153 153]
 [156 156 156]
 [158 158 158]
 [161 161 161]
 [163 163 163]
 [166 166 166]
 [168 168 168]
 [171 171 171]
 [173 173 173]
 [176 176 176]
 [179 179 179]
 [181 181 181]
 [184 184 184]
 [186 186 186]
 [189 189 189]
 [191 191 191]
 [194 194 194]
 [196 196 196]
 [199 199 199]
 [201 201 201]
 [204 204 204]
 [207 207 207]
 [209 209 209]
 [212 212 212]
 [214 214 214]
 [217 217 217]
 [219 219 219]
 [222 222 222]
 [224 224 224]
 [227 227 227]
 [229 229 229]
 [232 232 232]
 [235 235 235]
 [237 237 237]
 [240 240 240]
 [242 242 242]
 [245 245 245]
 [247 247 247]
 [250 250 250]
 [252 252 252]
 [255 255 255]
 [0 0 0]
] def
colmap { aload 4 1 roll 3 { 255 div 3 1 roll }
  repeat 4 3 roll astore pop } forall
0 0 moveto
gsave
%%EndProlog
%%Page: 1 1
9 FG fgc sc
8 BG
0 0 10300 7650 s
gsave
0 0 10300 7650 w
3100 2900 M
3100 4300 C
10 lw
3040 4300 F
3100 4300 M
3100 5700 F
1300 5700 M
1300 4300 F
1360 4300 M
1300 4300 C
1300 2900 F
3197 2895 M
3203 2882 C
3220 2873 C
3248 2868 C
3265 2868 C
3293 2873 C
3310 2882 C
3316 2896 C
3316 2905 C
3310 2918 C
3293 2927 C
3265 2931 C
3248 2931 C
3220 2927 C
3203 2918 C
3197 2904 C
3197 2895 C
3203 2886 C
3208 2882 C
3220 2877 C
3248 2873 C
3265 2873 C
3293 2877 C
3305 2882 C
3310 2886 C
3316 2895 F
3316 2904 M
3310 2913 C
3305 2918 C
3293 2922 C
3265 2927 C
3248 2927 C
3220 2922 C
3208 2918 C
3203 2913 C
3197 2904 F
3197 4182 M
3203 4169 C
3220 4160 C
3248 4155 C
3265 4155 C
3293 4160 C
3310 4169 C
3316 4183 C
3316 4192 C
3310 4205 C
3293 4214 C
3265 4218 C
3248 4218 C
3220 4214 C
3203 4205 C
3197 4191 C
3197 4182 C
3203 4173 C
3208 4169 C
3220 4164 C
3248 4160 C
3265 4160 C
3293 4164 C
3305 4169 C
3310 4173 C
3316 4183 F
3316 4192 M
3310 4200 C
3305 4205 C
3293 4209 C
3265 4214 C
3248 4214 C
3220 4209 C
3208 4205 C
3203 4200 C
3197 4191 F
3305 4254 M
3310 4250 C
3316 4255 C
3310 4259 C
3305 4254 F
3220 4295 M
3225 4299 C
3231 4295 C
3225 4290 C
3220 4290 C
3208 4295 C
3203 4299 C
3197 4313 C
3197 4331 C
3203 4344 C
3208 4349 C
3220 4353 C
3231 4353 C
3242 4349 C
3254 4335 C
3265 4313 C
3271 4304 C
3282 4295 C
3299 4290 C
3316 4290 F
3197 4331 M
3203 4340 C
3208 4344 C
3220 4349 C
3231 4349 C
3242 4344 C
3254 4331 C
3265 4313 F
3305 4290 M
3299 4295 C
3299 4304 C
3310 4326 C
3310 4340 C
3305 4349 C
3299 4353 F
3299 4304 M
3316 4326 C
3316 4344 C
3310 4349 C
3299 4353 C
3288 4353 F
3197 4389 M
3254 4380 C
3242 4389 C
3237 4403 C
3237 4416 C
3242 4430 C
3254 4439 C
3271 4443 C
3282 4443 C
3299 4439 C
3310 4430 C
3316 4417 C
3316 4403 C
3310 4389 C
3305 4385 C
3293 4380 C
3288 4380 C
3282 4385 C
3288 4389 C
3293 4385 F
3237 4416 M
3242 4425 C
3254 4434 C
3271 4439 C
3282 4439 C
3299 4434 C
3310 4425 C
3316 4417 F
3197 4389 M
3197 4434 F
3203 4389 M
3203 4412 C
3197 4434 F
3197 5582 M
3203 5569 C
3220 5560 C
3248 5555 C
3265 5555 C
3293 5560 C
3310 5569 C
3316 5583 C
3316 5592 C
3310 5605 C
3293 5614 C
3265 5618 C
3248 5618 C
3220 5614 C
3203 5605 C
3197 5591 C
3197 5582 C
3203 5573 C
3208 5569 C
3220 5564 C
3248 5560 C
3265 5560 C
3293 5564 C
3305 5569 C
3310 5573 C
3316 5583 F
3316 5592 M
3310 5600 C
3305 5605 C
3293 5609 C
3265 5614 C
3248 5614 C
3220 5609 C
3208 5605 C
3203 5600 C
3197 5591 F
3305 5654 M
3310 5650 C
3316 5655 C
3310 5659 C
3305 5654 F
3197 5699 M
3254 5690 C
3242 5699 C
3237 5713 C
3237 5726 C
3242 5740 C
3254 5749 C
3271 5753 C
3282 5753 C
3299 5749 C
3310 5740 C
3316 5727 C
3316 5713 C
3310 5699 C
3305 5695 C
3293 5690 C
3288 5690 C
3282 5695 C
3288 5699 C
3293 5695 F
3237 5726 M
3242 5735 C
3254 5744 C
3271 5749 C
3282 5749 C
3299 5744 C
3310 5735 C
3316 5727 F
3197 5699 M
3197 5744 F
3203 5699 M
3203 5722 C
3197 5744 F
3197 5807 M
3203 5794 C
3220 5785 C
3248 5780 C
3265 5780 C
3293 5785 C
3310 5794 C
3316 5808 C
3316 5817 C
3310 5830 C
3293 5839 C
3265 5843 C
3248 5843 C
3220 5839 C
3203 5830 C
3197 5816 C
3197 5807 C
3203 5798 C
3208 5794 C
3220 5789 C
3248 5785 C
3265 5785 C
3293 5789 C
3305 5794 C
3310 5798 C
3316 5808 F
3316 5817 M
3310 5825 C
3305 5830 C
3293 5834 C
3265 5839 C
3248 5839 C
3220 5834 C
3208 5830 C
3203 5825 C
3197 5816 F
3100 2900 M
2650 2900 F
2650 2930 M
2650 2900 C
2200 2900 F
2200 2960 M
2200 2900 C
1750 2900 F
1750 2930 M
1750 2900 C
1300 2900 F
1300 5700 M
1750 5700 C
1750 5670 F
1750 5700 M
2200 5700 C
2200 5640 F
2200 5700 M
2650 5700 C
2650 5670 F
2650 5700 M
3100 5700 F
3041 2760 M
3047 2747 C
3064 2738 C
3092 2733 C
3109 2733 C
3137 2738 C
3154 2747 C
3160 2761 C
3160 2770 C
3154 2783 C
3137 2792 C
3109 2796 C
3092 2796 C
3064 2792 C
3047 2783 C
3041 2769 C
3041 2760 C
3047 2751 C
3052 2747 C
3064 2742 C
3092 2738 C
3109 2738 C
3137 2742 C
3149 2747 C
3154 2751 C
3160 2760 F
3160 2769 M
3154 2778 C
3149 2783 C
3137 2787 C
3109 2792 C
3092 2792 C
3064 2787 C
3052 2783 C
3047 2778 C
3041 2769 F
2141 2625 M
2147 2612 C
2164 2603 C
2192 2598 C
2209 2598 C
2237 2603 C
2254 2612 C
2260 2626 C
2260 2635 C
2254 2648 C
2237 2657 C
2209 2661 C
2192 2661 C
2164 2657 C
2147 2648 C
2141 2634 C
2141 2625 C
2147 2616 C
2152 2612 C
2164 2607 C
2192 2603 C
2209 2603 C
2237 2607 C
2249 2612 C
2254 2616 C
2260 2625 F
2260 2634 M
2254 2643 C
2249 2648 C
2237 2652 C
2209 2657 C
2192 2657 C
2164 2652 C
2152 2648 C
2147 2643 C
2141 2634 F
2249 2697 M
2254 2693 C
2260 2698 C
2254 2702 C
2249 2697 F
2141 2742 M
2198 2733 C
2186 2742 C
2181 2756 C
2181 2769 C
2186 2783 C
2198 2792 C
2215 2796 C
2226 2796 C
2243 2792 C
2254 2783 C
2260 2770 C
2260 2756 C
2254 2742 C
2249 2738 C
2237 2733 C
2232 2733 C
2226 2738 C
2232 2742 C
2237 2738 F
2181 2769 M
2186 2778 C
2198 2787 C
2215 2792 C
2226 2792 C
2243 2787 C
2254 2778 C
2260 2770 F
2141 2742 M
2141 2787 F
2147 2742 M
2147 2765 C
2141 2787 F
1264 2612 M
1258 2621 C
1241 2634 C
1360 2634 F
1247 2630 M
1360 2630 F
1360 2612 M
1360 2652 F
1349 2697 M
1354 2693 C
1360 2698 C
1354 2702 C
1349 2697 F
1241 2760 M
1247 2747 C
1264 2738 C
1292 2733 C
1309 2733 C
1337 2738 C
1354 2747 C
1360 2761 C
1360 2770 C
1354 2783 C
1337 2792 C
1309 2796 C
1292 2796 C
1264 2792 C
1247 2783 C
1241 2769 C
1241 2760 C
1247 2751 C
1252 2747 C
1264 2742 C
1292 2738 C
1309 2738 C
1337 2742 C
1349 2747 C
1354 2751 C
1360 2760 F
1360 2769 M
1354 2778 C
1349 2783 C
1337 2787 C
1309 2792 C
1292 2792 C
1264 2787 C
1252 2783 C
1247 2778 C
1241 2769 F
2225 2482 M
2221 2499 C
2216 2504 C
2207 2510 C
2198 2510 C
2185 2504 C
2176 2487 C
2171 2470 C
2171 2453 C
2176 2442 C
2180 2436 C
2189 2431 C
2198 2431 C
2212 2436 C
2221 2453 C
2225 2470 C
2243 2550 F
2198 2510 M
2189 2504 C
2180 2487 C
2176 2470 C
2176 2448 C
2180 2436 F
2198 2431 M
2207 2436 C
2216 2453 C
2221 2470 C
2238 2550 F
3431 4268 M
3431 4277 C
3437 4286 C
3442 4291 C
3454 4295 C
3533 4322 C
3544 4327 C
3550 4332 F
3431 4277 M
3442 4286 C
3454 4291 C
3533 4318 C
3544 4322 C
3550 4332 C
3550 4336 F
3471 4300 M
3550 4264 F
3471 4300 M
3550 4269 F
1305 2905 3095 5695 w
1301 2903 M
1302 2906 C
1303 2908 C
1304 2911 C
1305 2914 C
1305 2917 C
1306 2920 C
1307 2922 C
1308 2925 C
1309 2928 C
1310 2931 C
1311 2934 C
1312 2936 C
1313 2939 C
1314 2942 C
1315 2945 C
1315 2948 C
1316 2950 C
1317 2953 C
1318 2956 C
1319 2959 C
1320 2962 C
1321 2964 C
1322 2967 C
1323 2970 C
1324 2973 C
1325 2976 C
1326 2978 C
1326 2981 C
1327 2984 C
1328 2987 C
1329 2990 C
1330 2992 C
1331 2995 C
1332 2998 C
1333 3001 C
1334 3004 C
1335 3006 C
1336 3009 C
1337 3012 C
1338 3015 C
1339 3018 C
1340 3020 C
1341 3023 C
1341 3026 C
1342 3029 C
1343 3032 C
1344 3034 C
1345 3037 C
1346 3040 C
1347 3043 C
1348 3046 C
1349 3048 C
1350 3051 C
1351 3054 C
1352 3057 C
1353 3060 C
1354 3062 C
1355 3065 C
1356 3068 C
1357 3071 C
1358 3074 C
1359 3076 C
1360 3079 C
1361 3082 C
1362 3085 C
1362 3088 C
1363 3090 C
1364 3093 C
1365 3096 C
1366 3099 C
1367 3102 C
1368 3104 C
1369 3107 C
1370 3110 C
1371 3113 C
1372 3116 C
1373 3118 C
1374 3121 C
1375 3124 C
1376 3127 C
1377 3130 C
1378 3132 C
1379 3135 C
1380 3138 C
1381 3141 C
1382 3144 C
1383 3146 C
1384 3149 C
1385 3152 C
1386 3155 C
1387 3158 C
1388 3160 C
1389 3163 C
1390 3166 C
1391 3169 C
1392 3172 C
1393 3174 C
1394 3177 C
1395 3180 C
1396 3183 C
1397 3186 C
1398 3188 C
1399 3191 C
1400 3194 C
1401 3197 C
1402 3200 C
1403 3202 C
1404 3205 C
1405 3208 C
1406 3211 C
1407 3214 C
1408 3216 C
1409 3219 C
1410 3222 C
1411 3225 C
1412 3228 C
1413 3230 C
1414 3233 C
1415 3236 C
1416 3239 C
1417 3242 C
1419 3244 C
1420 3247 C
1421 3250 C
1422 3253 C
1423 3256 C
1424 3258 C
1425 3261 C
1426 3264 C
1427 3267 C
1428 3270 C
1429 3272 C
1430 3275 C
1431 3278 C
1432 3281 C
1433 3284 C
1434 3286 C
1435 3289 C
1436 3292 C
1437 3295 C
1438 3298 C
1440 3300 C
1441 3303 C
1442 3306 C
1443 3309 C
1444 3312 C
1445 3314 C
1446 3317 C
1447 3320 C
1448 3323 C
1449 3326 C
1450 3328 C
1451 3331 C
1452 3334 C
1453 3337 C
1455 3340 C
1456 3342 C
1457 3345 C
1458 3348 C
1459 3351 C
1460 3354 C
1461 3356 C
1462 3359 C
1463 3362 C
1464 3365 C
1466 3368 C
1467 3370 C
1468 3373 C
1469 3376 C
1470 3379 C
1471 3382 C
1472 3384 C
1473 3387 C
1474 3390 C
1476 3393 C
1477 3396 C
1478 3398 C
1479 3401 C
1480 3404 C
1481 3407 C
1482 3410 C
1483 3412 C
1485 3415 C
1486 3418 C
1487 3421 C
1488 3424 C
1489 3426 C
1490 3429 C
1491 3432 C
1492 3435 C
1494 3438 C
1495 3440 C
1496 3443 C
1497 3446 C
1498 3449 C
1499 3452 C
1501 3454 C
1502 3457 C
1503 3460 C
1504 3463 C
1505 3466 C
1506 3468 C
1508 3471 C
1509 3474 C
1510 3477 C
1511 3480 C
1512 3482 C
1513 3485 C
1515 3488 C
1516 3491 C
1517 3494 C
1518 3496 C
1519 3499 C
1521 3502 C
1522 3505 C
1523 3508 C
1524 3510 C
1525 3513 C
1527 3516 C
1528 3519 C
1529 3522 C
1530 3524 C
1531 3527 C
1533 3530 C
1534 3533 C
1535 3536 C
1536 3538 C
1537 3541 C
1539 3544 C
1540 3547 C
1541 3550 C
1542 3552 C
1544 3555 C
1545 3558 C
1546 3561 C
1547 3564 C
1549 3566 C
1550 3569 C
1551 3572 C
1552 3575 C
1554 3578 C
1555 3580 C
1556 3583 C
1557 3586 C
1559 3589 C
1560 3592 C
1561 3594 C
1562 3597 C
1564 3600 C
1565 3603 C
1566 3606 C
1567 3608 C
1569 3611 C
1570 3614 C
1571 3617 C
1573 3620 C
1574 3622 C
1575 3625 C
1576 3628 C
1578 3631 C
1579 3634 C
1580 3636 C
1582 3639 C
1583 3642 C
1584 3645 C
1586 3648 C
1587 3650 C
1588 3653 C
1590 3656 C
1591 3659 C
1592 3662 C
1594 3664 C
1595 3667 C
1596 3670 C
1598 3673 C
1599 3676 C
1600 3678 C
1602 3681 C
1603 3684 C
1604 3687 C
1606 3690 C
1607 3692 C
1608 3695 C
1610 3698 C
1611 3701 C
1613 3704 C
1614 3706 C
1615 3709 C
1617 3712 C
1618 3715 C
1620 3718 C
1621 3720 C
1622 3723 C
1624 3726 C
1625 3729 C
1627 3732 C
1628 3734 C
1629 3737 C
1631 3740 C
1632 3743 C
1634 3746 C
1635 3748 C
1637 3751 C
1638 3754 C
1639 3757 C
1641 3760 C
1642 3762 C
1644 3765 C
1645 3768 C
1647 3771 C
1648 3774 C
1650 3776 C
1651 3779 C
1653 3782 C
1654 3785 C
1656 3788 C
1657 3790 C
1659 3793 C
1660 3796 C
1662 3799 C
1663 3802 C
1665 3804 C
1666 3807 C
1668 3810 C
1669 3813 C
1671 3816 C
1672 3818 C
1674 3821 C
1675 3824 C
1677 3827 C
1678 3830 C
1680 3832 C
1681 3835 C
1683 3838 C
1685 3841 C
1686 3844 C
1688 3846 C
1689 3849 C
1691 3852 C
1692 3855 C
1694 3858 C
1696 3860 C
1697 3863 C
1699 3866 C
1701 3869 C
1702 3872 C
1704 3874 C
1705 3877 C
1707 3880 C
1709 3883 C
1710 3886 C
1712 3888 C
1714 3891 C
1715 3894 C
1717 3897 C
1719 3900 C
1720 3902 C
1722 3905 C
1724 3908 C
1725 3911 C
1727 3914 C
1729 3916 C
1731 3919 C
1732 3922 C
1734 3925 C
1736 3928 C
1738 3930 C
1739 3933 C
1741 3936 C
1743 3939 C
1745 3942 C
1746 3944 C
1748 3947 C
1750 3950 C
1752 3953 C
1754 3956 C
1755 3958 C
1757 3961 C
1759 3964 C
1761 3967 C
1763 3970 C
1765 3972 C
1767 3975 C
1768 3978 C
1770 3981 C
1772 3984 C
1774 3986 C
1776 3989 C
1778 3992 C
1780 3995 C
1782 3998 C
1784 4000 C
1786 4003 C
1788 4006 C
1790 4009 C
1792 4012 C
1794 4014 C
1796 4017 C
1798 4020 C
1800 4023 C
1802 4026 C
1804 4028 C
1806 4031 C
1808 4034 C
1810 4037 C
1812 4040 C
1814 4042 C
1816 4045 C
1818 4048 C
1820 4051 C
1822 4054 C
1825 4056 C
1827 4059 C
1829 4062 C
1831 4065 C
1833 4068 C
1836 4070 C
1838 4073 C
1840 4076 C
1842 4079 C
1845 4082 C
1847 4084 C
1849 4087 C
1851 4090 C
1854 4093 C
1856 4096 C
1858 4098 C
1861 4101 C
1863 4104 C
1866 4107 C
1868 4110 C
1871 4112 C
1873 4115 C
1876 4118 C
1878 4121 C
1881 4124 C
1883 4126 C
1886 4129 C
1888 4132 C
1891 4135 C
1893 4138 C
1896 4140 C
1899 4143 C
1902 4146 C
1904 4149 C
1907 4152 C
1910 4154 C
1913 4157 C
1915 4160 C
1918 4163 C
1921 4166 C
1924 4168 C
1927 4171 C
1930 4174 C
1933 4177 C
1936 4180 C
1939 4182 C
1942 4185 C
1945 4188 C
1949 4191 C
1952 4194 C
1955 4196 C
1959 4199 C
1962 4202 C
1965 4205 C
1969 4208 C
1972 4210 C
1976 4213 C
1980 4216 C
1983 4219 C
1987 4222 C
1991 4224 C
1995 4227 C
1999 4230 C
2003 4233 C
2007 4236 C
2011 4238 C
2016 4241 C
2020 4244 C
2025 4247 C
2029 4250 C
2034 4252 C
2039 4255 C
2044 4258 C
2049 4261 C
2055 4264 C
2061 4266 C
2067 4269 C
2073 4272 C
2079 4275 C
2086 4278 C
2094 4280 C
2101 4283 C
2110 4286 C
2120 4289 C
2130 4292 C
2143 4294 C
2160 4297 C
10 lw
2200 4300 F
0 0 10300 7650 w
1600 4865 M
10 lw
1600 5135 F
1558 5256 M
1575 5261 C
1541 5261 C
1558 5256 C
1547 5247 C
1541 5234 C
1541 5225 C
1547 5211 C
1558 5202 C
1569 5198 C
1586 5193 C
1615 5193 C
1632 5198 C
1643 5202 C
1654 5211 C
1660 5225 C
1660 5234 C
1654 5247 C
1643 5256 C
1632 5261 F
1541 5225 M
1547 5216 C
1558 5207 C
1569 5202 C
1586 5198 C
1615 5198 C
1632 5202 C
1643 5207 C
1654 5216 C
1660 5225 F
1541 5319 M
1660 5288 F
1541 5319 M
1660 5350 F
1558 5319 M
1660 5346 F
1626 5296 M
1626 5337 F
1660 5278 M
1660 5306 F
1660 5332 M
1660 5360 F
1780 4865 M
1780 4882 F
1780 4916 M
1780 4949 F
1780 4983 M
1780 5017 F
1780 5051 M
1780 5084 F
1780 5118 M
1780 5135 F
1738 5256 M
1755 5261 C
1721 5261 C
1738 5256 C
1727 5247 C
1721 5234 C
1721 5225 C
1727 5211 C
1738 5202 C
1749 5198 C
1766 5193 C
1795 5193 C
1812 5198 C
1823 5202 C
1834 5211 C
1840 5225 C
1840 5234 C
1834 5247 C
1823 5256 C
1812 5261 F
1721 5225 M
1727 5216 C
1738 5207 C
1749 5202 C
1766 5198 C
1795 5198 C
1812 5202 C
1823 5207 C
1834 5216 C
1840 5225 F
1721 5296 M
1840 5296 F
1721 5301 M
1840 5301 F
1721 5283 M
1721 5337 C
1727 5350 C
1732 5355 C
1744 5359 C
1761 5359 C
1772 5355 C
1778 5350 C
1783 5337 C
1783 5301 F
1721 5337 M
1727 5346 C
1732 5350 C
1744 5355 C
1761 5355 C
1772 5350 C
1778 5346 C
1783 5337 F
1840 5283 M
1840 5315 F
0 0 10300 7650 s
0 0 10300 7650 w
1305 2905 3095 5695 w
1300 2900 M
1306 2917 C
1311 2934 C
1317 2952 C
1322 2969 C
10 lw
1325 2976 F
1350 3052 M
1351 3055 C
1357 3072 C
1363 3089 C
1369 3106 C
1375 3123 C
1377 3127 F
1403 3203 M
1406 3209 C
1412 3226 C
1418 3244 C
1425 3261 C
1431 3278 F
1459 3353 M
1464 3364 C
1471 3381 C
1478 3398 C
1484 3415 C
1489 3427 F
1520 3501 M
1520 3501 C
1527 3518 C
1535 3535 C
1542 3553 C
1550 3570 C
1552 3574 F
1585 3647 M
1589 3656 C
1597 3673 C
1605 3690 C
1613 3707 C
1619 3719 F
1655 3791 M
1656 3793 C
1665 3810 C
1674 3827 C
1684 3845 C
1693 3861 F
1732 3931 M
1732 3931 C
1742 3948 C
1753 3965 C
1763 3982 C
1774 3999 F
1818 4065 M
1820 4068 C
1832 4085 C
1844 4102 C
1856 4119 C
1864 4131 F
1914 4193 M
1924 4205 C
1939 4222 C
1954 4240 C
1967 4254 F
2023 4310 M
2040 4326 C
2059 4343 C
2079 4360 C
2083 4363 F
2147 4411 M
2172 4429 C
2199 4446 C
2214 4455 F
2285 4491 M
2297 4497 C
2338 4514 C
2359 4522 F
2435 4547 M
2441 4549 C
2511 4566 C
2513 4566 F
2591 4580 M
2607 4583 C
2671 4590 F
2750 4599 M
2758 4600 C
2830 4600 F
2910 4601 M
2990 4601 F
3070 4602 M
3100 4602 F
0 0 10300 7650 w
0 0 10300 7650 s
0 0 10300 7650 w
cplot0 restore
showpage
%%Trailer
%%Pages: 1

%-------------------------------------figure 4------------------------------


%!PS-Adobe-2.0
%%CreationDate: Mon Feb 14 10:47:20 1994
%%Title: C-PLOT Graphics
%%Creator: C-PLOT
%%BoundingBox: 0 0 612 792
%%Pages: (atend)
%%EndComments
%Copyright (c) 1989,1990 Certified Scientific Software
%Version 3.32
/cplot0 save def
/M { moveto } bind def
/C { lineto } bind def
/F { lineto stroke } bind def
/FG { /fgc exch def } bind def
/BG { /bgc exch def } bind def
/fs { newpath moveto } bind def
/wf { gsave sc fill grestore stroke } bind def
/bf { gsave sc fill grestore bgc sc stroke fgc sc } bind def
/bfn { sc fill fgc sc } bind def
/c { newpath 0 360 arc stroke } bind def
/wc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc fgc sc stroke } bind def
/bc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc bgc sc stroke fgc sc } bind def
/bcn { sc newpath 0 360 arc fill fgc sc } bind def
/P { currentlinewidth 2 div newpath 0 360 arc fill } bind def
/s { grestore gsave 4 copy exch 4 1 roll exch sub 1
  exch div 3 1 roll sub 1 exch div exch scale pop pop neg exch
  neg exch translate } bind def
/w { grestore gsave newpath 2 copy moveto 1 index 3 index
  lineto 3 index 3 index lineto 3 index 1 index
  lineto lineto clip newpath pop pop } bind def
/lw { setlinewidth fgc sc} bind def
/sc { colmap exch get aload pop setrgbcolor } bind def
/er { clippath bgc sc fill fgc sc newpath } bind def
-90 rotate
clippath flattenpath pathbbox
3 index 3 index translate newpath
exch 4 1 roll exch sub 3 1 roll sub exch scale
1 setlinecap 1 setlinejoin
120 currentscreen 3 2 roll pop setscreen
/colmap [
 [255 255 255]
 [0 0 0]
 [0 0 255]
 [255 0 0]
 [0 255 0]
 [255 255 0]
 [0 255 255]
 [255 0 255]
 [255 255 255]
 [0 0 0]
 [112 219 147]
 [50 204 153]
 [0 0 255]
 [95 159 159]
 [66 66 111]
 [107 35 142]
 [191 216 216]
 [143 143 188]
 [50 50 204]
 [127 0 255]
 [47 47 79]
 [35 35 142]
 [50 153 204]
 [0 127 255]
 [35 107 142]
 [255 127 0]
 [0 255 255]
 [142 35 35]
 [165 42 42]
 [244 164 96]
 [204 127 50]
 [219 219 112]
 [234 234 173]
 [0 255 0]
 [47 79 47]
 [79 79 47]
 [35 142 35]
 [50 204 50]
 [107 142 35]
 [66 111 66]
 [127 255 0]
 [143 188 143]
 [35 142 107]
 [0 255 127]
 [153 204 50]
 [47 79 79]
 [84 84 84]
 [168 168 168]
 [192 192 192]
 [159 159 95]
 [255 0 255]
 [142 35 107]
 [204 50 50]
 [219 112 219]
 [153 50 204]
 [147 112 219]
 [188 143 143]
 [234 173 234]
 [255 0 0]
 [79 47 47]
 [219 112 147]
 [255 0 127]
 [204 50 153]
 [111 66 66]
 [142 107 35]
 [219 147 112]
 [216 191 216]
 [173 234 234]
 [112 147 219]
 [112 219 219]
 [79 47 79]
 [159 95 159]
 [216 216 191]
 [255 255 0]
 [147 219 112]
 [0 0 0]
 [3 3 3]
 [5 5 5]
 [8 8 8]
 [10 10 10]
 [13 13 13]
 [15 15 15]
 [18 18 18]
 [20 20 20]
 [23 23 23]
 [26 26 26]
 [28 28 28]
 [31 31 31]
 [33 33 33]
 [36 36 36]
 [38 38 38]
 [41 41 41]
 [43 43 43]
 [46 46 46]
 [48 48 48]
 [51 51 51]
 [54 54 54]
 [56 56 56]
 [59 59 59]
 [61 61 61]
 [64 64 64]
 [66 66 66]
 [69 69 69]
 [71 71 71]
 [74 74 74]
 [77 77 77]
 [79 79 79]
 [82 82 82]
 [84 84 84]
 [87 87 87]
 [89 89 89]
 [92 92 92]
 [94 94 94]
 [97 97 97]
 [99 99 99]
 [102 102 102]
 [105 105 105]
 [107 107 107]
 [110 110 110]
 [112 112 112]
 [115 115 115]
 [117 117 117]
 [120 120 120]
 [122 122 122]
 [125 125 125]
 [127 127 127]
 [130 130 130]
 [133 133 133]
 [135 135 135]
 [138 138 138]
 [140 140 140]
 [143 143 143]
 [145 145 145]
 [148 148 148]
 [150 150 150]
 [153 153 153]
 [156 156 156]
 [158 158 158]
 [161 161 161]
 [163 163 163]
 [166 166 166]
 [168 168 168]
 [171 171 171]
 [173 173 173]
 [176 176 176]
 [179 179 179]
 [181 181 181]
 [184 184 184]
 [186 186 186]
 [189 189 189]
 [191 191 191]
 [194 194 194]
 [196 196 196]
 [199 199 199]
 [201 201 201]
 [204 204 204]
 [207 207 207]
 [209 209 209]
 [212 212 212]
 [214 214 214]
 [217 217 217]
 [219 219 219]
 [222 222 222]
 [224 224 224]
 [227 227 227]
 [229 229 229]
 [232 232 232]
 [235 235 235]
 [237 237 237]
 [240 240 240]
 [242 242 242]
 [245 245 245]
 [247 247 247]
 [250 250 250]
 [252 252 252]
 [255 255 255]
 [0 0 0]
] def
colmap { aload 4 1 roll 3 { 255 div 3 1 roll }
  repeat 4 3 roll astore pop } forall
0 0 moveto
gsave
%%EndProlog
%%Page: 1 1
9 FG fgc sc
8 BG
0 0 10300 7650 s
gsave
0 0 10300 7650 w
3100 2900 M
3100 3833 C
10 lw
3040 3833 F
3100 3833 M
3100 4767 F
3100 4766 M
3040 4766 F
3100 4767 M
3100 5700 F
1300 5700 M
1300 4767 F
1360 4766 M
1300 4766 F
1300 4767 M
1300 3833 F
1360 3833 M
1300 3833 C
1300 2900 F
3310 2803 M
3304 2812 C
3287 2825 C
3406 2826 F
3293 2821 M
3406 2821 F
3406 2803 M
3406 2844 F
3287 2906 M
3293 2893 C
3310 2884 C
3338 2879 C
3355 2879 C
3383 2884 C
3400 2893 C
3406 2907 C
3406 2916 C
3400 2929 C
3383 2938 C
3355 2942 C
3338 2942 C
3310 2938 C
3293 2929 C
3287 2915 C
3287 2906 C
3293 2897 C
3298 2893 C
3310 2888 C
3338 2884 C
3355 2884 C
3383 2888 C
3395 2893 C
3400 2897 C
3406 2906 F
3406 2915 M
3400 2924 C
3395 2929 C
3383 2933 C
3355 2938 C
3338 2938 C
3310 2933 C
3298 2929 C
3293 2924 C
3287 2915 F
3244 2976 M
3239 2983 C
3227 2993 C
3316 2993 F
3231 2990 M
3316 2990 F
3316 2976 M
3316 3007 F
3310 3737 M
3304 3746 C
3287 3759 C
3406 3760 F
3293 3755 M
3406 3755 F
3406 3737 M
3406 3778 F
3287 3840 M
3293 3827 C
3310 3818 C
3338 3813 C
3355 3813 C
3383 3818 C
3400 3827 C
3406 3841 C
3406 3850 C
3400 3863 C
3383 3872 C
3355 3876 C
3338 3876 C
3310 3872 C
3293 3863 C
3287 3849 C
3287 3840 C
3293 3831 C
3298 3827 C
3310 3822 C
3338 3818 C
3355 3818 C
3383 3822 C
3395 3827 C
3400 3831 C
3406 3840 F
3406 3849 M
3400 3858 C
3395 3863 C
3383 3867 C
3355 3872 C
3338 3872 C
3310 3867 C
3298 3863 C
3293 3858 C
3287 3849 F
3244 3903 M
3248 3907 C
3252 3903 C
3248 3900 C
3244 3900 C
3235 3903 C
3231 3907 C
3227 3917 C
3227 3930 C
3231 3941 C
3235 3944 C
3244 3947 C
3252 3947 C
3261 3944 C
3269 3934 C
3278 3917 C
3282 3910 C
3290 3903 C
3303 3900 C
3316 3900 F
3227 3930 M
3231 3937 C
3235 3941 C
3244 3944 C
3252 3944 C
3261 3941 C
3269 3930 C
3278 3917 F
3307 3900 M
3303 3903 C
3303 3910 C
3312 3927 C
3312 3937 C
3307 3944 C
3303 3947 F
3303 3910 M
3316 3927 C
3316 3941 C
3312 3944 C
3303 3947 C
3295 3947 F
3310 4670 M
3304 4679 C
3287 4692 C
3406 4692 F
3293 4688 M
3406 4688 F
3406 4670 M
3406 4710 F
3287 4773 M
3293 4760 C
3310 4751 C
3338 4746 C
3355 4746 C
3383 4751 C
3400 4760 C
3406 4774 C
3406 4783 C
3400 4796 C
3383 4805 C
3355 4809 C
3338 4809 C
3310 4805 C
3293 4796 C
3287 4782 C
3287 4773 C
3293 4764 C
3298 4760 C
3310 4755 C
3338 4751 C
3355 4751 C
3383 4755 C
3395 4760 C
3400 4764 C
3406 4774 F
3406 4783 M
3400 4791 C
3395 4796 C
3383 4800 C
3355 4805 C
3338 4805 C
3310 4800 C
3298 4796 C
3293 4791 C
3287 4782 F
3244 4836 M
3248 4840 C
3252 4836 C
3248 4833 C
3244 4833 C
3235 4836 C
3231 4840 C
3227 4850 C
3227 4863 C
3231 4874 C
3239 4877 C
3252 4877 C
3261 4874 C
3265 4863 C
3265 4853 F
3227 4863 M
3231 4870 C
3239 4874 C
3252 4874 C
3261 4870 C
3265 4863 C
3269 4870 C
3278 4877 C
3286 4880 C
3299 4880 C
3307 4877 C
3312 4874 C
3316 4864 C
3316 4850 C
3312 4840 C
3307 4836 C
3299 4833 C
3295 4833 C
3290 4836 C
3295 4840 C
3299 4836 F
3273 4874 M
3286 4877 C
3299 4877 C
3307 4874 C
3312 4870 C
3316 4864 F
3310 5603 M
3304 5612 C
3287 5625 C
3406 5625 F
3293 5621 M
3406 5621 F
3406 5603 M
3406 5643 F
3287 5706 M
3293 5693 C
3310 5684 C
3338 5679 C
3355 5679 C
3383 5684 C
3400 5693 C
3406 5707 C
3406 5716 C
3400 5729 C
3383 5738 C
3355 5742 C
3338 5742 C
3310 5738 C
3293 5729 C
3287 5715 C
3287 5706 C
3293 5697 C
3298 5693 C
3310 5688 C
3338 5684 C
3355 5684 C
3383 5688 C
3395 5693 C
3400 5697 C
3406 5707 F
3406 5716 M
3400 5724 C
3395 5729 C
3383 5733 C
3355 5738 C
3338 5738 C
3310 5733 C
3298 5729 C
3293 5724 C
3287 5715 F
3235 5796 M
3316 5796 F
3227 5800 M
3316 5800 F
3227 5800 M
3290 5763 C
3290 5817 F
3316 5786 M
3316 5810 F
3100 2900 M
2200 2900 F
2200 2960 M
2200 2900 C
1300 2900 F
1300 5700 M
2200 5700 C
2200 5640 F
2200 5700 M
3100 5700 F
3041 2535 M
3047 2522 C
3064 2513 C
3092 2508 C
3109 2508 C
3137 2513 C
3154 2522 C
3160 2536 C
3160 2545 C
3154 2558 C
3137 2567 C
3109 2571 C
3092 2571 C
3064 2567 C
3047 2558 C
3041 2544 C
3041 2535 C
3047 2526 C
3052 2522 C
3064 2517 C
3092 2513 C
3109 2513 C
3137 2517 C
3149 2522 C
3154 2526 C
3160 2535 F
3160 2544 M
3154 2553 C
3149 2558 C
3137 2562 C
3109 2567 C
3092 2567 C
3064 2562 C
3052 2558 C
3047 2553 C
3041 2544 F
3149 2607 M
3154 2603 C
3160 2608 C
3154 2612 C
3149 2607 F
3041 2670 M
3047 2657 C
3064 2648 C
3092 2643 C
3109 2643 C
3137 2648 C
3154 2657 C
3160 2671 C
3160 2680 C
3154 2693 C
3137 2702 C
3109 2706 C
3092 2706 C
3064 2702 C
3047 2693 C
3041 2679 C
3041 2670 C
3047 2661 C
3052 2657 C
3064 2652 C
3092 2648 C
3109 2648 C
3137 2652 C
3149 2657 C
3154 2661 C
3160 2670 F
3160 2679 M
3154 2688 C
3149 2693 C
3137 2697 C
3109 2702 C
3092 2702 C
3064 2697 C
3052 2693 C
3047 2688 C
3041 2679 F
3064 2747 M
3058 2756 C
3041 2769 C
3160 2770 F
3047 2765 M
3160 2765 F
3160 2747 M
3160 2788 F
2141 2625 M
2147 2612 C
2164 2603 C
2192 2598 C
2209 2598 C
2237 2603 C
2254 2612 C
2260 2626 C
2260 2635 C
2254 2648 C
2237 2657 C
2209 2661 C
2192 2661 C
2164 2657 C
2147 2648 C
2141 2634 C
2141 2625 C
2147 2616 C
2152 2612 C
2164 2607 C
2192 2603 C
2209 2603 C
2237 2607 C
2249 2612 C
2254 2616 C
2260 2625 F
2260 2634 M
2254 2643 C
2249 2648 C
2237 2652 C
2209 2657 C
2192 2657 C
2164 2652 C
2152 2648 C
2147 2643 C
2141 2634 F
2249 2697 M
2254 2693 C
2260 2698 C
2254 2702 C
2249 2697 F
2164 2747 M
2158 2756 C
2141 2769 C
2260 2770 F
2147 2765 M
2260 2765 F
2260 2747 M
2260 2788 F
1264 2747 M
1258 2756 C
1241 2769 C
1360 2770 F
1247 2765 M
1360 2765 F
1360 2747 M
1360 2788 F
2520 2392 M
2516 2409 C
2511 2414 C
2502 2420 C
2493 2420 C
2480 2414 C
2471 2397 C
2466 2380 C
2466 2363 C
2471 2352 C
2475 2346 C
2484 2341 C
2493 2341 C
2507 2346 C
2516 2363 C
2520 2380 C
2538 2460 F
2493 2420 M
2484 2414 C
2475 2397 C
2471 2380 C
2471 2358 C
2475 2346 F
2493 2341 M
2502 2346 C
2511 2363 C
2516 2380 C
2533 2460 F
2404 2278 M
2413 2290 C
2422 2307 C
2431 2329 C
2435 2358 C
2435 2380 C
2431 2409 C
2421 2431 C
2412 2448 C
2403 2460 F
2413 2290 M
2422 2312 C
2426 2329 C
2431 2358 C
2431 2380 C
2426 2409 C
2421 2426 C
2412 2448 F
2368 2301 M
2368 2397 C
2363 2414 C
2354 2420 C
2345 2420 C
2336 2414 C
2332 2403 F
2363 2301 M
2363 2397 C
2359 2414 C
2354 2420 F
2381 2341 M
2345 2341 F
2310 2278 M
2301 2290 C
2292 2307 C
2283 2329 C
2278 2358 C
2278 2380 C
2283 2409 C
2291 2431 C
2300 2448 C
2309 2460 F
2301 2290 M
2292 2312 C
2287 2329 C
2283 2358 C
2283 2380 C
2287 2409 C
2291 2426 C
2300 2448 F
2242 2369 M
2161 2369 F
2116 2324 M
2107 2318 C
2094 2301 C
2093 2420 F
2098 2307 M
2098 2420 F
2116 2420 M
2075 2420 F
1963 2278 M
2044 2460 F
1936 2324 M
1932 2329 C
1936 2335 C
1941 2329 C
1941 2324 C
1936 2312 C
1932 2307 C
1918 2301 C
1900 2301 C
1887 2307 C
1882 2312 C
1878 2324 C
1878 2335 C
1882 2346 C
1896 2358 C
1918 2369 C
1927 2375 C
1936 2386 C
1941 2403 C
1940 2420 F
1900 2301 M
1891 2307 C
1887 2312 C
1882 2324 C
1882 2335 C
1887 2346 C
1900 2358 C
1918 2369 F
1941 2409 M
1936 2403 C
1927 2403 C
1905 2414 C
1891 2414 C
1882 2409 C
1878 2403 F
1927 2403 M
1904 2420 C
1886 2420 C
1882 2414 C
1878 2403 C
1878 2392 F
3521 4288 M
3617 4288 C
3634 4293 C
3640 4302 C
3640 4311 C
3634 4320 C
3623 4324 F
3521 4293 M
3617 4293 C
3634 4297 C
3640 4302 F
3561 4275 M
3561 4311 F
1305 2905 3095 5695 w
10 lw
1716 2900 34 8 wc
1767 3091 34 8 wc
1827 3287 34 8 wc
1890 3482 34 8 wc
1956 3677 34 8 wc
2022 3868 34 8 wc
2088 4060 34 8 wc
2154 4252 34 8 wc
2220 4443 34 8 wc
2285 4634 34 8 wc
2350 4824 34 8 wc
2415 5015 34 8 wc
2479 5205 34 8 wc
2543 5396 34 8 wc
2606 5586 34 8 wc
0 0 10300 7650 w
0 0 10300 7650 s
0 0 10300 7650 w
1305 2905 3095 5695 w
1482 2900 M
1544 3091 C
1634 3371 C
1725 3652 C
1815 3933 C
1905 4214 C
1995 4495 C
2086 4776 C
2176 5057 C
2266 5338 C
2357 5619 C
10 lw
2382 5700 F
0 0 10300 7650 w
0 0 10300 7650 s
0 0 10300 7650 w
cplot0 restore
showpage
%%Trailer
%%Pages: 1
